QuAILoRA: Quantization-Aware Initialization for LoRA

QLoRA reduces the memory-cost of fine-tuning a large language model (LLM) with LoRA by quantizing the base LLM. However, quantization introduces quantization errors that negatively impact model performance after fine-tuning. In this paper we introduce QuAILoRA, a quantization-aware initialization for LoRA that mitigates this negative impact by decreasing quantization errors at initialization. Our method spends a small amount of computational overhead to compute this quantization-aware initialization, without increasing the memory-cost of fine-tuning. We evaluate our method on several causal language modeling and downstream evaluation tasks using several different model sizes and families. We observe that almost all LLMs fined-tuned with QuAILoRA achieve better validation perplexity. When evaluated on downstream tasks, we find that QuAILoRA yields improvements proportional to the negative effect of quantization error. On average, applying QuAILoRA to 4-bit QLoRA models yields 75% of the validation perplexity decrease and 86% of the downstream task accuracy increase as doubling the quantization precision to 8-bit, without increasing GPU memory utilization during fine-tuning.

==> fig/convergence_plot.tex <==
\begin{figure*}
\centering
% LLaMa-13b
\iffalse
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    title={LLaMa-13B},
    xlabel={Fine-tuning steps},
    ylabel={Avg. Validation Perplexity},
    xmin=0, xmax=1100,
    ymin=3.2, ymax=3.7,
    xtick={100,500,1000},
    ytick={3.2,3.3,3.4,3.5,3.6,3.7},
    legend pos=north east,
    ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (100,3.659978604)
        (200,3.530769125)
        (300,3.472095373)
        (400,3.430102207)
        (500,3.415362434)
        (600,3.398994153)
        (700,3.380452415)
        (800,3.352683116)
        (900,3.35241621)
        (1000,3.330254899)
    };
    \addlegendentry{QLoRA 4-bit}
    
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
        (100,3.619593897)
        (200,3.525917314)
        (300,3.458976706)
        (400,3.409907692)
        (500,3.400270258)
        (600,3.380701135)
        (700,3.36470867)
        (800,3.344120706)
        (900,3.33703974)
        (1000,3.31985763)
    };
    \addlegendentry{QLoRA 8-bit}
    
\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        (100,3.623559617)
        (200,3.536283142)
        (300,3.470608988)
        (400,3.426434835)
        (500,3.40453794)
        (600,3.393507318)
        (700,3.377980359)
        (800,3.348876324)
        (900,3.346306282)
        (1000,3.323917445)
    };
    \addlegendentry{QuAILoRA 4-bit}
    
\addplot[
    color=black,
    mark=square,
    ]
    coordinates {
        (100,3.644263337)
        (200,3.537477402)
        (300,3.462887201)
        (400,3.415256657)
        (500,3.401772032)
        (600,3.379125433)
        (700,3.367379014)
        (800,3.345064094)
        (900,3.326548847)
        (1000,3.313282102)
    };
    \addlegendentry{QuAILoRA 8-bit}
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{fig/pdf_fig/output-figure2.pdf}
% LLaMa-30b
\iffalse
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    title={LLaMa-30B},
    xlabel={Fine-tuning steps},
    ylabel={Avg. Validation Perplexity},
    xmin=0, xmax=1100,
    ymin=3.2, ymax=3.7,
    xtick={100,500,1000},
    ytick={3.2,3.3,3.4,3.5,3.6,3.7},
    legend pos=north east,
    ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (100,3.568644886)
        (200,3.599020026)
        (300,3.431370448)
        (400,3.390834002)
        (500,3.378916881)
        (600,3.377639035)
        (700,3.356996206)
        (800,3.329722326)
        (900,3.32394205)
        (1000,3.304750993)
    };
    \addlegendentry{QLoRA 4-bit}
    
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
        (100,3.547726954)
        (200,3.487592908)
        (300,3.422442203)
        (400,3.395378405)
        (500,3.381711002)
        (600,3.375669239)
        (700,3.352233179)
        (800,3.319081427)
        (900,3.312453256)
        (1000,3.305438925)
    };
    \addlegendentry{QLoRA 8-bit}
    
\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        (100,3.613701115)
        (200,3.534452596)
        (300,3.44379932)
        (400,3.415829451)
        (500,3.387116766)
        (600,3.381191693)
        (700,3.363327266)
        (800,3.327059795)
        (900,3.321916555)
        (1000,3.300890345)
    };
    \addlegendentry{QuAILoRA 4-bit}
    
\addplot[
    color=black,
    mark=square,
    ]
    coordinates {
        (100,3.602472873)
        (200,3.502954666)
        (300,3.424855402)
        (400,3.38644448)
        (500,3.368118634)
        (600,3.365315319)
        (700,3.343006972)
        (800,3.304304362)
        (900,3.306279017)
        (1000,3.289902402)
    };
    \addlegendentry{QuAILoRA 8-bit}
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{fig/pdf_fig/output-figure3.pdf}
% OPT-13b
\iffalse
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    title={OPT-13B},
    xlabel={Fine-tuning steps},
    ylabel={Avg. Validation Perplexity},
    xmin=0, xmax=1100,
    ymin=3.7, ymax=4.5,
    xtick={100,500,1000},
    ytick={3.7,3.8,3.9,4.0,4.1,4.2,4.3,4.4,4.5,4.6,4.7},
    legend pos=north east,
    ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (100,4.294362875)
        (200,4.100442827)
        (300,3.960835731)
        (400,3.904225116)
        (500,4.444910462)
        (600,3.871122477)
        (700,3.8794491)
        (800,3.80677575)
        (900,3.784719896)
        (1000,3.771345449)
    };
    \addlegendentry{QLoRA 4-bit}
    
\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        (100,4.238586686)
        (200,4.02739517)
        (300,3.914984723)
        (400,3.860807052)
        (500,3.834647453)
        (600,3.81683207)
        (700,3.797399549)
        (800,3.746696183)
        (900,3.733646354)
        (1000,3.714449494)
    };
    \addlegendentry{QuAILoRA 4-bit}
    
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{fig/pdf_fig/output-figure4.pdf}

% OPT-30b
\iffalse
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    title={OPT-30B},
    xlabel={Fine-tuning steps},
    ylabel={Avg. Validation Perplexity},
    xmin=0, xmax=1100,
    ymin=3.5, ymax=4.5,
    xtick={100,500,1000},
    ytick={3.5,3.6,3.7,3.8,3.9,4.0,4.1,4.2,4.3,4.4,4.5,4.6,4.7},
    legend pos=north east,
    ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (100,4.268589234)
        (200,3.982699105)
        (300,3.852064754)
        (400,3.786207304)
        (500,3.758193979)
        (600,3.776086341)
        (700,5.0) %(700,813.7961825)
        (800,5.0) %(800,268.2500481)
        (900,5.0) %(900,57.79416416)
        (1000,3.663146184)
    };
    \addlegendentry{QLoRA 4-bit}
    
\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        (100,4.157580235)
        (200,3.911893976)
        (300,3.812683692)
        (400,3.772650889)
        (500,3.707116272)
        (600,3.70586917)
        (700,3.68620271)
        (800,3.635173021)
        (900,3.638974238)
        (1000,3.599281287)
    };
    \addlegendentry{QuAILoRA 4-bit}
    
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{fig/pdf_fig/output-figure5.pdf}
%BLOOM-560m
\iffalse
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    title={BLOOM-560m},
    xlabel={Fine-tuning steps},
    ylabel={Avg. Validation Perplexity},
    xmin=0, xmax=1100,
    ymin=6.7, ymax=8.5,
    xtick={100,500,1000},
    ytick={6.7, 7.0, 7.5, 8.0, 8.5},
    legend pos=north east,
    ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (100,8.458950214)
        (200,7.8457258)
        (300,7.547137643)
        (400,7.424349682)
        (500,7.225856241)
        (600,7.19086364)
        (700,7.093861426)
        (800,7.001281563)
        (900,6.906721273)
        (1000,6.843085538)
    };
    \addlegendentry{QLoRA 4-bit}
    
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
        (100,8.299856393)
        (200,7.714372431)
        (300,7.423663504)
        (400,7.299443185)
        (500,7.136788444)
        (600,7.073750493)
        (700,6.970070895)
        (800,6.893659033)
        (900,6.792070759)
        (1000,6.730345106)
    };
    \addlegendentry{QLoRA 8-bit}
    
\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        (100,8.186295069)
        (200,7.691967169)
        (300,7.363118569)
        (400,7.230721468)
        (500,7.081928259)
        (600,7.016774364)
        (700,6.93176167)
        (800,6.860692413)
        (900,6.784617706)
        (1000,6.734476596)
    };
    \addlegendentry{QuAILoRA 4-bit}
    
\addplot[
    color=black,
    mark=square,
    ]
    coordinates {
        (100,8.295013683)
        (200,7.710024317)
        (300,7.398413511)
        (400,7.272786726)
        (500,7.121709741)
        (600,7.06130661)
        (700,6.974043454)
        (800,6.900508314)
        (900,6.807733431)
        (1000,6.7557935)
    };
    \addlegendentry{QuAILoRA 8-bit}
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{fig/pdf_fig/output-figure6.pdf}
\iffalse
%BLOOM-3b
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    title={BLOOM-3b},
    xlabel={Fine-tuning steps},
    ylabel={Avg. Validation Perplexity},
    xmin=0, xmax=1100,
    ymin=4.7, ymax=6.0,
    xtick={100,500,1000},
    ytick={4.7, 5.0, 5.5, 6.0},
    legend pos=north east,
    ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (100,5.971141803)
        (200,5.385141735)
        (300,5.232631487)
        (400,5.129815323)
        (500,5.040236171)
        (600,5.034825104)
        (700,4.96286595)
        (800,4.89193563)
        (900,4.85365292)
        (1000,4.821558998)
    };
    \addlegendentry{QLoRA 4-bit}
    
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
        (100,5.846753602)
        (200,5.320831209)
        (300,5.178862083)
        (400,5.066524937)
        (500,4.975036225)
        (600,4.983145293)
        (700,4.909378598)
        (800,4.846590727)
        (900,4.808886838)
        (1000,4.775756393)
    };
    \addlegendentry{QLoRA 8-bit}
    
\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        (100,5.739215241)
        (200,5.270520244)
        (300,5.113318283)
        (400,5.036655814)
        (500,4.956111427)
        (600,4.93256122)
        (700,4.873485253)
        (800,4.82542989)
        (900,4.793238298)
        (1000,4.754293361)
    };
    \addlegendentry{QuAILoRA 4-bit}
    
\addplot[
    color=black,
    mark=square,
    ]
    coordinates {
        (100,5.874309162)
        (200,5.273756807)
        (300,5.134865173)
        (400,5.035170164)
        (500,4.950316958)
        (600,4.93524296)
        (700,4.880690231)
        (800,4.828500894)
        (900,4.789165467)
        (1000,4.757684686)
    };
    \addlegendentry{QuAILoRA 8-bit}
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{fig/pdf_fig/output-figure7.pdf}

% Pythia-70m
\iffalse
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    title={Pythia-70m},
    xlabel={Fine-tuning steps},
    ylabel={Avg. Validation Perplexity},
    xmin=0, xmax=10100,
    ymin=10, ymax=15,
    xtick={5000,10000},
    ytick={10,11,12,13,14,15},
    scaled ticks = false,
    legend pos=north east,
    ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
        (100,19.84197481)
        (200,18.2387336)
        (300,17.3109896)
        (400,16.74312257)
        (500,16.23215017)
        (600,15.8970597)
        (700,15.53758045)
        (800,15.22900221)
        (900,14.98504841)
        (1000,14.74438009)
        (1100,14.64919812)
        (1200,14.43392743)
        (1300,14.20237071)
        (1400,14.23816155)
        (1500,14.13446053)
        (1600,14.00964932)
        (1700,13.86477752)
        (1800,13.79091458)
        (1900,13.71860861)
        (2000,13.66808673)
        (2100,13.53241765)
        (2200,13.51821061)
        (2300,13.34331574)
        (2400,13.23424937)
        (2500,13.17543215)
        (2600,13.13287542)
        (2700,13.17583076)
        (2800,13.08029515)
        (2900,12.95061216)
        (3000,12.91104107)
        (3100,12.93770027)
        (3200,12.51352817)
        (3300,12.47665155)
        (3400,12.4587312)
        (3500,12.42323321)
        (3600,12.34674671)
        (3700,12.27660456)
        (3800,12.26305254)
        (3900,12.2988533)
        (4000,12.18831799)
        (4100,12.23766547)
        (4200,12.23108112)
        (4300,12.17871407)
        (4400,12.12055799)
        (4500,12.10509309)
        (4600,12.01591859)
        (4700,12.04400833)
        (4800,12.01862273)
        (4900,11.96482592)
        (5000,11.87435249)
        (5100,11.88476065)
        (5200,11.84123473)
        (5300,11.86357428)
        (5400,11.82542766)
        (5500,11.87769017)
        (5600,11.73327775)
        (5700,11.68767237)
        (5800,11.70839157)
        (5900,11.6681955)
        (6000,11.68176789)
        (6100,11.63151263)
        (6200,11.65236106)
        (6300,11.59114768)
        (6400,11.58480241)
        (6500,11.57336287)
        (6600,11.48368358)
        (6700,11.52410016)
        (6800,11.50530405)
        (6900,11.49389251)
        (7000,11.46567606)
        (7100,11.48723493)
        (7200,11.47360476)
        (7300,11.44718623)
        (7400,11.45987969)
        (7500,11.38271886)
        (7600,11.33689505)
        (7700,11.42051542)
        (7800,11.32038071)
        (7900,11.30554547)
        (8000,11.28938937)
        (8100,11.22514001)
        (8200,11.23628867)
        (8300,11.26888987)
        (8400,11.25229673)
        (8500,11.17423145)
        (8600,11.21970444)
        (8700,11.22953293)
        (8800,11.15282566)
        (8900,11.16533375)
        (9000,11.12555225)
        (9100,11.04077445)
        (9200,11.12401036)
        (9300,11.06972025)
        (9400,11.04236032)
        (9500,11.02014797)
        (9600,11.15539608)
        (9700,11.17236879)
        (9800,11.10246008)
        (9900,11.11638357)
        (10000,10.97926044)
    };
    \addlegendentry{QLoRA 4-bit}
    
\addplot[
    color=red,
    ]
    coordinates {
        (100,17.72112353)
        (200,16.64443916)
        (300,15.86026289)
        (400,15.40778419)
        (500,15.01159517)
        (600,14.7906809)
        (700,14.47226887)
        (800,14.21181705)
        (900,14.08779846)
        (1000,13.85987779)
        (1100,13.79934639)
        (1200,13.59659953)
        (1300,13.45823333)
        (1400,13.3610663)
        (1500,13.24623358)
        (1600,13.19321283)
        (1700,13.10388945)
        (1800,12.99539397)
        (1900,12.86642171)
        (2000,12.91532993)
        (2100,12.84883693)
        (2200,12.81808068)
        (2300,12.71291118)
        (2400,12.54063856)
        (2500,12.50447064)
        (2600,12.56300302)
        (2700,12.55216962)
        (2800,12.40417812)
        (2900,12.28133523)
        (3000,12.26912985)
        (3100,12.3110645)
        (3200,11.96601582)
        (3300,11.90698994)
        (3400,11.93053661)
        (3500,11.8549102)
        (3600,11.82502277)
        (3700,11.75768208)
        (3800,11.71776422)
        (3900,11.78156263)
        (4000,11.66631255)
        (4100,11.71893049)
        (4200,11.69624787)
        (4300,11.65121183)
        (4400,11.60858957)
        (4500,11.59205465)
        (4600,11.51909512)
        (4700,11.57275792)
        (4800,11.55999242)
        (4900,11.48742724)
        (5000,11.4195194)
        (5100,11.43596993)
        (5200,11.41234083)
        (5300,11.41737516)
        (5400,11.38414966)
        (5500,11.42675661)
        (5600,11.29914501)
        (5700,11.24912443)
        (5800,11.29617353)
        (5900,11.28408066)
        (6000,11.29157263)
        (6100,11.21411681)
        (6200,11.23675758)
        (6300,11.19448856)
        (6400,11.20202487)
        (6500,11.1854761)
        (6600,11.11897992)
        (6700,11.14250541)
        (6800,11.14800866)
        (6900,11.12140972)
        (7000,11.09619891)
        (7100,11.09612671)
        (7200,11.11448058)
        (7300,11.09359167)
        (7400,11.10777921)
        (7500,11.01429619)
        (7600,11.01438758)
        (7700,11.05777546)
        (7800,10.97014002)
        (7900,10.95034372)
        (8000,10.9523178)
        (8100,10.89684388)
        (8200,10.88713631)
        (8300,10.91764978)
        (8400,10.91251118)
        (8500,10.87753637)
        (8600,10.88787217)
        (8700,10.92325976)
        (8800,10.83986288)
        (8900,10.84779653)
        (9000,10.79421134)
        (9100,10.77257849)
        (9200,10.80123879)
        (9300,10.72606827)
        (9400,10.75695427)
        (9500,10.71095365)
        (9600,10.84296154)
        (9700,10.92644674)
        (9800,10.84651052)
        (9900,10.81515119)
        (10000,10.72093632)
    };
    \addlegendentry{QLoRA 8-bit}
    
\addplot[
    color=green,
    ]
    coordinates {
        (100,18.19491439)
        (200,17.13285713)
        (300,16.31912089)
        (400,15.83826801)
        (500,15.44281509)
        (600,15.29201418)
        (700,14.90877265)
        (800,14.65430056)
        (900,14.55077403)
        (1000,14.31081887)
        (1100,14.21147179)
        (1200,14.02206643)
        (1300,13.88068071)
        (1400,13.79052352)
        (1500,13.67061123)
        (1600,13.59439672)
        (1700,13.48674132)
        (1800,13.35904443)
        (1900,13.27143332)
        (2000,13.26322132)
        (2100,13.21503174)
        (2200,13.12880791)
        (2300,13.0689426)
        (2400,12.90882259)
        (2500,12.85489641)
        (2600,12.91897642)
        (2700,12.88252768)
        (2800,12.71667927)
        (2900,12.58520105)
        (3000,12.57252272)
        (3100,12.59747147)
        (3200,12.25462846)
        (3300,12.19186013)
        (3400,12.19474847)
        (3500,12.15261138)
        (3600,12.09527929)
        (3700,12.01843803)
        (3800,11.99959491)
        (3900,12.03036741)
        (4000,11.92607127)
        (4100,11.97291454)
        (4200,11.95557823)
        (4300,11.91024107)
        (4400,11.85083641)
        (4500,11.84634876)
        (4600,11.77678468)
        (4700,11.79140391)
        (4800,11.77131064)
        (4900,11.70563806)
        (5000,11.63490755)
        (5100,11.65839298)
        (5200,11.6215111)
        (5300,11.62371528)
        (5400,11.58105004)
        (5500,11.63136203)
        (5600,11.50045834)
        (5700,11.44822888)
        (5800,11.48507706)
        (5900,11.46999136)
        (6000,11.48686612)
        (6100,11.41517103)
        (6200,11.4324349)
        (6300,11.35522897)
        (6400,11.38766314)
        (6500,11.34545233)
        (6600,11.28099963)
        (6700,11.32300183)
        (6800,11.30621046)
        (6900,11.29556765)
        (7000,11.27279476)
        (7100,11.26449203)
        (7200,11.25040032)
        (7300,11.25358498)
        (7400,11.24556277)
        (7500,11.17588223)
        (7600,11.13427223)
        (7700,11.20603979)
        (7800,11.10178414)
        (7900,11.06901277)
        (8000,11.0734053)
        (8100,11.05287585)
        (8200,11.02023182)
        (8300,11.03926613)
        (8400,11.03526339)
        (8500,11.01954783)
        (8600,11.0012623)
        (8700,11.01575122)
        (8800,10.96627166)
        (8900,10.96476138)
        (9000,10.93111432)
        (9100,10.88595587)
        (9200,10.91347635)
        (9300,10.84135455)
        (9400,10.86154208)
        (9500,10.82196305)
        (9600,10.97337845)
        (9700,11.02952197)
        (9800,10.92406235)
        (9900,10.92927955)
        (10000,10.79969134)
    };
    \addlegendentry{QuAILoRA 4-bit}
    
\addplot[
    color=black,
    ]
    coordinates {
        (100,17.88996504)
        (200,16.69661954)
        (300,15.90128681)
        (400,15.43934147)
        (500,15.07275661)
        (600,14.85649768)
        (700,14.54743416)
        (800,14.28975327)
        (900,14.18954431)
        (1000,13.94604195)
        (1100,13.87325655)
        (1200,13.67064687)
        (1300,13.53415585)
        (1400,13.45180332)
        (1500,13.34801595)
        (1600,13.25420351)
        (1700,13.15397593)
        (1800,13.06903899)
        (1900,12.91581472)
        (2000,12.96505296)
        (2100,12.88438729)
        (2200,12.87776293)
        (2300,12.76172385)
        (2400,12.57686154)
        (2500,12.56020161)
        (2600,12.60975158)
        (2700,12.58614534)
        (2800,12.43068904)
        (2900,12.31659005)
        (3000,12.31301348)
        (3100,12.31566363)
        (3200,12.01062287)
        (3300,11.9396782)
        (3400,11.94952667)
        (3500,11.87301168)
        (3600,11.84320202)
        (3700,11.78320676)
        (3800,11.75479413)
        (3900,11.7937725)
        (4000,11.69045317)
        (4100,11.74403817)
        (4200,11.72384659)
        (4300,11.67000748)
        (4400,11.62305823)
        (4500,11.61121703)
        (4600,11.54132241)
        (4700,11.59539409)
        (4800,11.56361971)
        (4900,11.50674386)
        (5000,11.42648036)
        (5100,11.44284927)
        (5200,11.4251784)
        (5300,11.43151796)
        (5400,11.39424257)
        (5500,11.43766041)
        (5600,11.32831981)
        (5700,11.2684931)
        (5800,11.31316383)
        (5900,11.30865026)
        (6000,11.29693349)
        (6100,11.22106997)
        (6200,11.2424574)
        (6300,11.19390319)
        (6400,11.22167251)
        (6500,11.17973985)
        (6600,11.11460627)
        (6700,11.13721033)
        (6800,11.13115782)
        (6900,11.11852117)
        (7000,11.09981489)
        (7100,11.08451372)
        (7200,11.10572377)
        (7300,11.08836831)
        (7400,11.10444531)
        (7500,10.99910543)
        (7600,10.98985796)
        (7700,11.04844052)
        (7800,10.96760161)
        (7900,10.9446156)
        (8000,10.95093405)
        (8100,10.89237242)
        (8200,10.88534257)
        (8300,10.90514294)
        (8400,10.88904393)
        (8500,10.87193779)
        (8600,10.88269828)
        (8700,10.91228315)
        (8800,10.83070187)
        (8900,10.83915585)
        (9000,10.79750105)
        (9100,10.7752555)
        (9200,10.79691752)
        (9300,10.71769197)
        (9400,10.74525335)
        (9500,10.70705156)
        (9600,10.83751844)
        (9700,10.91856527)
        (9800,10.82460001)
        (9900,10.8029749)
        (10000,10.69240323)
    };
    \addlegendentry{QuAILoRA 8-bit}
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{fig/pdf_fig/output-figure8.pdf}
%Pythia-410m
\iffalse
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    title={Pythia-410m},
    xlabel={Fine-tuning steps},
    ylabel={Avg. Validation Perplexity},
    xmin=0, xmax=1100,
    ymin=6.5, ymax=8.0,
    xtick={100,500,1000},
    ytick={6.5,7.0,7.5,8.0},
    legend pos=north east,
    ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (100,7.881645296)
        (200,7.764313566)
        (300,7.326837726)
        (400,7.264693437)
        (500,7.080659633)
        (600,7.073775376)
        (700,6.983436825)
        (800,6.853845726)
        (900,6.822215202)
        (1000,6.726544931)
    };
    \addlegendentry{QLoRA 4-bit}
    
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
        (100,7.594367738)
        (200,7.24186818)
        (300,6.991977629)
        (400,7.046871902)
        (500,6.88007712)
        (600,6.836265812)
        (700,6.770907526)
        (800,6.639576706)
        (900,6.618325896)
        (1000,6.575670295)
    };
    \addlegendentry{QLoRA 8-bit}
    
\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        (100,7.733779676)
        (200,7.49859689)
        (300,7.17655968)
        (400,7.208672475)
        (500,7.011931209)
        (600,6.974812849)
        (700,6.904747671)
        (800,6.782327277)
        (900,6.723485131)
        (1000,6.670080499)
    };
    \addlegendentry{QuAILoRA 4-bit}
    
\addplot[
    color=black,
    mark=square,
    ]
    coordinates {
        (100,7.520607771)
        (200,7.337816014)
        (300,7.063548498)
        (400,7.002075934)
        (500,6.862577349)
        (600,6.834728293)
        (700,6.746375235)
        (800,6.697439798)
        (900,6.624744429)
        (1000,6.539202615)
    };
    \addlegendentry{QuAILoRA 8-bit}
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{fig/pdf_fig/output-figure9.pdf}
% Pythia-12b
\iffalse
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    title={Pythia-12b},
    xlabel={Fine-tuning steps},
    ylabel={Avg. Validation Perplexity},
    xmin=0, xmax=1100,
    ymin=5.0, ymax=6.0,
    xtick={100,500,1000},
    ytick={5.0,5.5,6.0},
    legend pos=north east,
    ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (100,5.745441738)
        (200,5.524042403)
        (300,5.431436784)
        (400,5.398743178)
        (500,5.345221649)
        (600,5.312446263)
        (700,5.278517695)
        (800,5.184165198)
        (900,5.119888056)
        (1000,5.14403355)
    };
    \addlegendentry{QLoRA 4-bit}
    
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
        (100,5.674609406)
        (200,5.432828582)
        (300,5.333916604)
        (400,5.314442138)
        (500,5.249942155)
        (600,5.237982825)
        (700,5.187627834)
        (800,5.120728273)
        (900,5.062124669)
        (1000,5.087340784)
    };
    \addlegendentry{QLoRA 8-bit}
    
\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        (100,5.705812158)
        (200,5.515493534)
        (300,5.429353585)
        (400,5.392087074)
        (500,5.344394552)
        (600,5.302985974)
        (700,5.243675356)
        (800,5.164909296)
        (900,5.096780349)
        (1000,5.107498903)
    };
    \addlegendentry{QuAILoRA 4-bit}
    
\addplot[
    color=black,
    mark=square,
    ]
    coordinates {
        (100,5.604495944)
        (200,5.439256213)
        (300,5.350443799)
        (400,5.331304482)
        (500,5.261352492)
        (600,5.245084875)
        (700,5.198201149)
        (800,5.104843145)
        (900,5.056695069)
        (1000,5.076219941)
    };
    \addlegendentry{QuAILoRA 8-bit}
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{fig/pdf_fig/output-figure10.pdf}
% Average
\iffalse
\begin{tikzpicture}[scale=0.4]
\begin{axis}[
    title={Six-Model Average},
    xlabel={Fine-tuning steps},
    ylabel={Avg. Validation Perplexity},
    xmin=0, xmax=1100,
    ymin=4.9, ymax=6.0,
    xtick={100,500,1000},
    ytick={4.9,5.0,5.5,6.0},
    legend pos=north east,
    ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (100,5.88096709)
        (200,5.608168776)
        (300,5.406918244)
        (400,5.339756305)
        (500,5.247708835)
        (600,5.231423928)
        (700,5.176021753)
        (800,5.10227226)
        (900,5.063139285)
        (1000,5.028371485)
    };
    \addlegendentry{QLoRA 4-bit}
    
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
        (100,5.763817998)
        (200,5.453901771)
        (300,5.301639788)
        (400,5.255428043)
        (500,5.170637534)
        (600,5.147919133)
        (700,5.092487784)
        (800,5.027292812)
        (900,4.988483526)
        (1000,4.965734855)
    };
    \addlegendentry{QLoRA 8-bit}
    
\addplot[
    color=green,
    mark=square,
    ]
    coordinates {
        (100,5.767060479)
        (200,5.507885596)
        (300,5.332793071)
        (400,5.285066853)
        (500,5.197670025)
        (600,5.166972236)
        (700,5.115829596)
        (800,5.051549166)
        (900,5.011057387)
        (1000,4.981859525)
    };
    \addlegendentry{QuAILoRA 4-bit}
    
\addplot[
    color=black,
    mark=square,
    ]
    coordinates {
        (100,5.756860462)
        (200,5.466880903)
        (300,5.305835597)
        (400,5.240506407)
        (500,5.160974534)
        (600,5.136800582)
        (700,5.084949342)
        (800,5.030110101)
        (900,4.985194377)
        (1000,4.955347541)
    };
    \addlegendentry{QuAILoRA 8-bit}
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{fig/pdf_fig/output-figure11.pdf}

\caption{Fine-tuning convergence for each of our 9 base models. We also include a six-model average convergence curve that excludes OPT-13b and OPT-30b (due to the perplexity spikes in the middle of fine-tuning) as well as Pythia-70m (which we fine-tune for 10 times as many steps as the other models).}
\label{fig:convergence_plots}
\end{figure*}

==> fig/lora_rank_fig.tex <==
\begin{figure*}
\centering
\iffalse
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    title={Six-Model Average},
    xlabel={LoRA rank},
    ylabel={Avg. Validation Perplexity},
    xmin=0, xmax=128,
    ymin=5.02, ymax=5.12,
    xtick={8,16,32,64,128},
    ytick={5.02,5.04,5.06,5.08,5.10,5.12},
    legend pos=south west,
    ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (8,5.10448471)
        (16,5.079387393)
        (32,5.069673706)
        (64,5.05078605)
        (128,5.042269268)
    };
    \addlegendentry{Ours}
    
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
        (8,5.105037383)
        (16,5.10324291)
        (32,5.098189571)
        (64,5.106137227)
        (128,5.110392375)
    };
    \addlegendentry{QLoRA}
    
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{fig/pdf_fig/output-figure0.pdf}
\iffalse
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    title={Pythia-70m},
    xlabel={LoRA rank},
    ylabel={Avg. Validation Perplexity},
    xmin=0, xmax=128,
    ymin=10, ymax=15,
    xtick={8,16,32,64,128},
    ytick={10,11,12,13,14,15},
    legend pos=north east,
    ymajorgrids=true,
    %grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (8,11.08536289)
        (16,11.02056481)
        (32,10.93408223)
        (64,10.79969134)
        (128,10.67178308)
    };
    \addlegendentry{Ours}
    
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
        (8,14.74612347)
        (16,13.58504714)
        (32,12.57434873)
        (64,12.21088577)
        (128,11.98072467)
    };
    \addlegendentry{QLoRA}
    
\end{axis}
\end{tikzpicture}
\fi
\includegraphics{fig/pdf_fig/output-figure1.pdf}

\caption{Effect of LoRA rank on validation perplexity after fine-tuning 4-bit models, averaged across six 4-bit LLMs and 4 causal language modeling tasks. Increasing the LoRA rank results in a continual decrease in average validation perplexity when initializing with our method, albeit with diminishing returns. In contrast, increasing the LoRA rank does not significantly affect performance when using the baseline initialization. We plot results for Pythia-70m separately (not included in the six-model average) as this was the only baseline to show a strong decrease in validation perplexity with increasing LoRA rank.}
\label{fig:lora_rank}
\end{figure*}
